Generalized Linear Bandits with Local Differential Privacy

Contextual bandit algorithms are useful in personalized online decision-making. However, many applications such as personalized medicine and online advertising require the utilization of individual-specific information for effective learning, while user's data should remain private from the server due to privacy concerns. This motivates the introduction of local differential privacy (LDP), a stringent notion in privacy, to contextual bandits. In this paper, we design LDP algorithms for stochastic generalized linear bandits to achieve the same regret bound as in non-privacy settings. Our main idea is to develop a stochastic gradient-based estimator and update mechanism to ensure LDP. We then exploit the flexibility of stochastic gradient descent (SGD), whose theoretical guarantee for bandit problems is rarely explored, in dealing with generalized linear bandits. We also develop an estimator and update mechanism based on Ordinary Least Square (OLS) for linear bandits. Finally, we conduct experiments with both simulation and real-world datasets to demonstrate the consistently superb performance of our algorithms under LDP constraints with reasonably small parameters $(\varepsilon, \delta)$ to ensure strong privacy protection.

==> real_single_epsilon_1.tex <==
\nextgroupplot[
axis line style={white!15!black},
tick align=outside,
tick pos=left,
title={Real Data ($\varepsilon=1$)},
title style={font=\footnotesize},
grid = both,
grid style={line width=.1pt, draw=gray!10},
x grid style={white!80!black},
xlabel={Time},
xmin=-5000, xmax=105000,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymin=-3500.76277869248, ymax=70545.0183525421,
ytick style={color=white!15!black},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={at={(0.02,0.98)},anchor=north west, font=\scriptsize}
]

% \path [draw=LDP-OLS, fill=LDP-OLS, opacity=0.2]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:2500,134.99863247096)
% --(axis cs:5000,185.397891943076)
% --(axis cs:7500,227.574986212826)
% --(axis cs:10000,257.769910166858)
% --(axis cs:12500,282.496931212583)
% --(axis cs:15000,309.069039361571)
% --(axis cs:17500,332.588346676431)
% --(axis cs:20000,352.79296538536)
% --(axis cs:22500,369.034650988292)
% --(axis cs:25000,387.78059900927)
% --(axis cs:27500,406.980395425283)
% --(axis cs:30000,424.63742458442)
% --(axis cs:32500,438.772617236412)
% --(axis cs:35000,450.516194068454)
% --(axis cs:37500,461.087136757934)
% --(axis cs:40000,470.709061324998)
% --(axis cs:42500,481.120124633388)
% --(axis cs:45000,492.529716132491)
% --(axis cs:47500,502.951017805684)
% --(axis cs:47500,648.819029176483)
% --(axis cs:47500,648.819029176483)
% --(axis cs:45000,632.675476204312)
% --(axis cs:42500,615.184930142806)
% --(axis cs:40000,597.766287330424)
% --(axis cs:37500,581.189406716609)
% --(axis cs:35000,561.891739775576)
% --(axis cs:32500,544.870451587967)
% --(axis cs:30000,526.868699243705)
% --(axis cs:27500,504.148202801755)
% --(axis cs:25000,478.707389872844)
% --(axis cs:22500,453.858942001181)
% --(axis cs:20000,430.607744379541)
% --(axis cs:17500,404.572840424965)
% --(axis cs:15000,373.872288818184)
% --(axis cs:12500,342.885619289987)
% --(axis cs:10000,315.172849138502)
% --(axis cs:7500,283.116599727975)
% --(axis cs:5000,232.951916702624)
% --(axis cs:2500,164.58644467342)
% --(axis cs:0,0)
% --cycle;

\path [draw=LDP-GLOC, fill=LDP-GLOC, opacity=0.2]
(axis cs:0,0.727537960834173)
--(axis cs:0,0.431399865453561)
--(axis cs:5000,3343.30756636251)
--(axis cs:10000,6711.26960090296)
--(axis cs:15000,10069.0430938418)
--(axis cs:20000,13424.7176244015)
--(axis cs:25000,16780.4774073893)
--(axis cs:30000,20134.3926053274)
--(axis cs:35000,23490.0674344116)
--(axis cs:40000,26857.2795057998)
--(axis cs:45000,30200.2206728842)
--(axis cs:50000,33557.4545854421)
--(axis cs:55000,36919.1203884345)
--(axis cs:60000,40277.6616089695)
--(axis cs:65000,43640.602573667)
--(axis cs:70000,46990.1900584624)
--(axis cs:75000,50337.3912492605)
--(axis cs:80000,53684.3641849464)
--(axis cs:85000,57053.4706370772)
--(axis cs:90000,60403.2841305819)
--(axis cs:95000,63748.2463207548)
--(axis cs:100000,67084.6991886838)
--(axis cs:100000,67186.3731550721)
--(axis cs:100000,67186.3731550721)
--(axis cs:95000,63849.0940768784)
--(axis cs:90000,60489.2330293588)
--(axis cs:85000,57136.4473337793)
--(axis cs:80000,53779.4060303359)
--(axis cs:75000,50430.8333304032)
--(axis cs:70000,47070.6613231948)
--(axis cs:65000,43705.5867649035)
--(axis cs:60000,40328.3753630028)
--(axis cs:55000,36968.8109707183)
--(axis cs:50000,33612.5642940326)
--(axis cs:45000,30245.7198150481)
--(axis cs:40000,26887.8472025914)
--(axis cs:35000,23516.0971289433)
--(axis cs:30000,20164.978622291)
--(axis cs:25000,16804.9978876198)
--(axis cs:20000,13438.1414696582)
--(axis cs:15000,10094.6633334306)
--(axis cs:10000,6732.44058858449)
--(axis cs:5000,3356.70419942711)
--(axis cs:0,0.727537960834173)
--cycle;

\path [draw=LDP-SGD, fill=LDP-SGD, opacity=0.2]
(axis cs:0,0.0986992419363234)
--(axis cs:0,0.0169341127243864)
--(axis cs:5000,932.578531916446)
--(axis cs:10000,1549.0867903143)
--(axis cs:15000,2099.61346322006)
--(axis cs:20000,2722.11459602137)
--(axis cs:25000,3340.31272713958)
--(axis cs:30000,3942.80338597185)
--(axis cs:35000,4605.27618057832)
--(axis cs:40000,5180.15994018796)
--(axis cs:45000,5737.33210195573)
--(axis cs:50000,6299.1508920782)
--(axis cs:55000,6832.01746246751)
--(axis cs:60000,7354.90368607155)
--(axis cs:65000,7833.34968795023)
--(axis cs:70000,8316.21072226922)
--(axis cs:75000,8792.38654349578)
--(axis cs:80000,9240.16789722194)
--(axis cs:85000,9692.97862453763)
--(axis cs:90000,10153.3740565994)
--(axis cs:95000,10599.6242646324)
--(axis cs:100000,11077.557575315)
--(axis cs:100000,12846.2626613158)
--(axis cs:100000,12846.2626613158)
--(axis cs:95000,12261.2118480828)
--(axis cs:90000,11665.3452152298)
--(axis cs:85000,11022.4708754838)
--(axis cs:80000,10411.0672511758)
--(axis cs:75000,9809.90755634331)
--(axis cs:70000,9214.89260453644)
--(axis cs:65000,8619.68213068278)
--(axis cs:60000,8046.42225927613)
--(axis cs:55000,7478.97858052286)
--(axis cs:50000,6888.32657413396)
--(axis cs:45000,6264.4293320097)
--(axis cs:40000,5629.36909132273)
--(axis cs:35000,5029.88176113492)
--(axis cs:30000,4356.03923975207)
--(axis cs:25000,3655.14113079773)
--(axis cs:20000,2942.53806683553)
--(axis cs:15000,2212.22506582867)
--(axis cs:10000,1591.34817303172)
--(axis cs:5000,976.450153668824)
--(axis cs:0,0.0986992419363234)
--cycle;


% \addplot [very thick, LDP-OLS, mark = |]
% table[row sep=crcr]  {%
% 0 0
% 2500 149.79253857219\\
% 5000 209.17490432285\\
% 7500 255.345792970401\\
% 10000 286.47137965268\\
% 12500 312.691275251285\\
% 15000 341.470664089877\\
% 17500 368.580593550698\\
% 20000 391.70035488245\\
% 22500 411.446796494737\\
% 25000 433.243994441057\\
% 27500 455.564299113519\\
% 30000 475.753061914062\\
% 32500 491.821534412189\\
% 35000 506.203966922015\\
% 37500 521.138271737272\\
% 40000 534.237674327711\\
% 42500 548.152527388097\\
% 45000 562.602596168401\\
% 47500 575.885023491083\\
% };
\addplot [very thick, LDP-GLOC, dotted]
table {%
0 0.579468913143867
5000 3350.00588289481
10000 6721.85509474372
15000 10081.8532136362
20000 13431.4295470299
25000 16792.7376475046
30000 20149.6856138092
35000 23503.0822816775
40000 26872.5633541956
45000 30222.9702439662
50000 33585.0094397373
55000 36943.9656795764
60000 40303.0184859861
65000 43673.0946692853
70000 47030.4256908286
75000 50384.1122898318
80000 53731.8851076411
85000 57094.9589854282
90000 60446.2585799704
95000 63798.6701988166
100000 67135.5361718779
};
\addlegendentry{LDP-GLOC}

\addplot [very thick, LDP-SGD, mark = x]
table {%
0 0.0578166773303549
5000 954.514342792635
10000 1570.21748167301
15000 2155.91926452437
20000 2832.32633142845
25000 3497.72692896866
30000 4149.42131286196
35000 4817.57897085662
40000 5404.76451575534
45000 6000.88071698271
50000 6593.73873310608
55000 7155.49802149518
60000 7700.66297267384
65000 8226.5159093165
70000 8765.55166340283
75000 9301.14704991955
80000 9825.61757419886
85000 10357.7247500107
90000 10909.3596359146
95000 11430.4180563576
100000 11961.9101183154
};
\addlegendentry{LDP-SGD}


==> simulation_multi_epsilon_1.tex <==
\nextgroupplot[
axis line style={white!15!black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.8,-0.25)},
  anchor=north west,
  legend columns = 4,
  draw=none
},
tick align=outside,
tick pos=left,
title={Multiple ($\varepsilon=1$, $K=3$, $d=2$)},
grid = both,
grid style={line width=.1pt, draw=gray!10},
x grid style={white!80!black},
xlabel={Time},
xmin=-50000, xmax=1050000,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymin=-39517.6215597829, ymax=829871.817889251,
ytick style={color=white!15!black}
]
\path [draw=LDP-SGD, fill=LDP-SGD, opacity=0.2]
(axis cs:0,0.467634262579497)
--(axis cs:0,0.0802333549979595)
--(axis cs:50000,16740.2679544661)
--(axis cs:100000,21697.8193536949)
--(axis cs:150000,24712.3103492601)
--(axis cs:200000,26975.2882330151)
--(axis cs:250000,28805.3708891866)
--(axis cs:300000,30204.9261247939)
--(axis cs:350000,31515.0055417306)
--(axis cs:400000,32762.6167795928)
--(axis cs:450000,33912.7298011279)
--(axis cs:500000,34930.4307258033)
--(axis cs:550000,35847.1202133376)
--(axis cs:600000,36665.588531904)
--(axis cs:650000,37426.0246669128)
--(axis cs:700000,38151.2380862521)
--(axis cs:750000,38840.6652037436)
--(axis cs:800000,39530.8530507598)
--(axis cs:850000,40192.7768864954)
--(axis cs:900000,40864.2633461221)
--(axis cs:950000,41505.4452175114)
--(axis cs:1000000,42158.1645662402)
--(axis cs:1000000,53801.5019001432)
--(axis cs:1000000,53801.5019001432)
--(axis cs:950000,52601.8020095167)
--(axis cs:900000,51457.8074228209)
--(axis cs:850000,50327.495973936)
--(axis cs:800000,49177.2735338087)
--(axis cs:750000,47957.379906004)
--(axis cs:700000,46733.6224517401)
--(axis cs:650000,45468.095915134)
--(axis cs:600000,44163.7460398785)
--(axis cs:550000,42777.9114362617)
--(axis cs:500000,41302.8875135806)
--(axis cs:450000,39675.3952471134)
--(axis cs:400000,37848.5117837849)
--(axis cs:350000,35924.1540370976)
--(axis cs:300000,34058.3334789686)
--(axis cs:250000,32054.5992956889)
--(axis cs:200000,29287.2854210505)
--(axis cs:150000,26286.3063370991)
--(axis cs:100000,22789.3700240595)
--(axis cs:50000,18751.9183932827)
--(axis cs:0,0.467634262579497)
--cycle;

\path [draw=LDP-OLS, fill=LDP-OLS, opacity=0.2]
(axis cs:0,0.467634262579497)
--(axis cs:0,0.0802333549979595)
--(axis cs:50000,18219.3497570096)
--(axis cs:100000,26342.1109842489)
--(axis cs:150000,32530.8133690761)
--(axis cs:200000,37356.9612609876)
--(axis cs:250000,40926.4205597365)
--(axis cs:300000,43868.7117056206)
--(axis cs:350000,46302.7932537183)
--(axis cs:400000,48573.5344092448)
--(axis cs:450000,50624.5813040998)
--(axis cs:500000,52481.0390422154)
--(axis cs:550000,54343.1986136253)
--(axis cs:600000,55996.1763712694)
--(axis cs:650000,57532.632115597)
--(axis cs:700000,58875.0233924655)
--(axis cs:750000,60152.9489648334)
--(axis cs:800000,61316.660793887)
--(axis cs:850000,62389.7791844419)
--(axis cs:900000,63417.5086990745)
--(axis cs:950000,64416.8918288699)
--(axis cs:1000000,65361.2099051258)
--(axis cs:1000000,72961.9020681369)
--(axis cs:1000000,72961.9020681369)
--(axis cs:950000,72016.7931746143)
--(axis cs:900000,71040.7850951248)
--(axis cs:850000,70023.8052851207)
--(axis cs:800000,68956.7104877641)
--(axis cs:750000,67819.2034235081)
--(axis cs:700000,66614.5600563084)
--(axis cs:650000,65287.7585972955)
--(axis cs:600000,63726.7089606388)
--(axis cs:550000,61922.7225311008)
--(axis cs:500000,59946.2466641465)
--(axis cs:450000,57861.1723169005)
--(axis cs:400000,55580.8740902961)
--(axis cs:350000,53044.4505757784)
--(axis cs:300000,50360.9937054015)
--(axis cs:250000,47285.9827834189)
--(axis cs:200000,43063.8987810757)
--(axis cs:150000,37105.3929074604)
--(axis cs:100000,30004.4667094768)
--(axis cs:50000,20960.9709700229)
--(axis cs:0,0.467634262579497)
--cycle;

\path [draw=LDP-UCB, fill=LDP-UCB, opacity=0.2]
(axis cs:0,2.12529746220998)
--(axis cs:0,0.368499930618979)
--(axis cs:50000,41236.2573804983)
--(axis cs:100000,82162.7975102651)
--(axis cs:150000,123109.632730543)
--(axis cs:200000,163769.344265556)
--(axis cs:250000,204206.42599213)
--(axis cs:300000,244573.702151169)
--(axis cs:350000,284796.844034909)
--(axis cs:400000,324790.167436592)
--(axis cs:450000,364575.199747506)
--(axis cs:500000,404218.166705158)
--(axis cs:550000,444057.276093385)
--(axis cs:600000,483343.416710117)
--(axis cs:650000,522824.270420511)
--(axis cs:700000,562226.54394821)
--(axis cs:750000,601466.031972139)
--(axis cs:800000,640058.748110723)
--(axis cs:850000,678919.295855162)
--(axis cs:900000,717234.60087912)
--(axis cs:950000,755431.461384812)
--(axis cs:1000000,793686.550461609)
--(axis cs:1000000,830514.686730977)
--(axis cs:1000000,830514.686730977)
--(axis cs:950000,790354.116096113)
--(axis cs:900000,750484.348041024)
--(axis cs:850000,710526.192750014)
--(axis cs:800000,670041.391276431)
--(axis cs:750000,629677.209362008)
--(axis cs:700000,588721.003098866)
--(axis cs:650000,547504.214965036)
--(axis cs:600000,506384.216010484)
--(axis cs:550000,465211.161387998)
--(axis cs:500000,423699.238066952)
--(axis cs:450000,381895.997980116)
--(axis cs:400000,340146.932724378)
--(axis cs:350000,298146.840950392)
--(axis cs:300000,256162.254379443)
--(axis cs:250000,214010.141024294)
--(axis cs:200000,171453.667431263)
--(axis cs:150000,128923.458807973)
--(axis cs:100000,85972.8118592248)
--(axis cs:50000,43101.5481331547)
--(axis cs:0,2.12529746220998)
--cycle;

\path [draw=LDP-GLOC, fill=LDP-GLOC, opacity=0.2]
(axis cs:0,2.20989277894766)
--(axis cs:0,0.534219454044908)
--(axis cs:50000,25956.9812824867)
--(axis cs:100000,42291.92781065)
--(axis cs:150000,55108.8192725926)
--(axis cs:200000,65339.3150483898)
--(axis cs:250000,74837.4714041241)
--(axis cs:300000,83072.749897383)
--(axis cs:350000,89941.3083686882)
--(axis cs:400000,96425.3905613523)
--(axis cs:450000,102817.016948015)
--(axis cs:500000,109091.895492143)
--(axis cs:550000,114945.011151583)
--(axis cs:600000,120388.166117008)
--(axis cs:650000,125409.50591837)
--(axis cs:700000,130223.314240443)
--(axis cs:750000,134766.514322513)
--(axis cs:800000,139109.822976884)
--(axis cs:850000,143339.637958496)
--(axis cs:900000,147357.628215922)
--(axis cs:950000,151355.480781063)
--(axis cs:1000000,155321.614670785)
--(axis cs:1000000,171333.475253235)
--(axis cs:1000000,171333.475253235)
--(axis cs:950000,167182.630568776)
--(axis cs:900000,162943.393415354)
--(axis cs:850000,158620.903858849)
--(axis cs:800000,153988.666471259)
--(axis cs:750000,149275.917669653)
--(axis cs:700000,144295.453480516)
--(axis cs:650000,139055.470457685)
--(axis cs:600000,133625.394205838)
--(axis cs:550000,127875.788235441)
--(axis cs:500000,121640.776106269)
--(axis cs:450000,114877.248487005)
--(axis cs:400000,107696.29991584)
--(axis cs:350000,100219.561613889)
--(axis cs:300000,92722.7676792279)
--(axis cs:250000,83989.0075209083)
--(axis cs:200000,74241.6041304941)
--(axis cs:150000,63625.6060962221)
--(axis cs:100000,49565.2614043996)
--(axis cs:50000,31127.4564429075)
--(axis cs:0,2.20989277894766)
--cycle;

\addplot [very thick, LDP-SGD, mark = x]
table {%
0 0.273933808788728
50000 17746.0931738744
100000 22243.5946888772
150000 25499.3083431796
200000 28131.2868270328
250000 30429.9850924378
300000 32131.6298018812
350000 33719.5797894141
400000 35305.5642816889
450000 36794.0625241207
500000 38116.659119692
550000 39312.5158247997
600000 40414.6672858913
650000 41447.0602910234
700000 42442.4302689961
750000 43399.0225548738
800000 44354.0632922843
850000 45260.1364302157
900000 46161.0353844715
950000 47053.6236135141
1000000 47979.8332331917
};
\addlegendentry{LDP-SGD}

\addplot [very thick, LDP-OLS, mark = |]
table {%
0 0.273933808788728
50000 19590.1603635162
100000 28173.2888468628
150000 34818.1031382683
200000 40210.4300210317
250000 44106.2016715777
300000 47114.852705511
350000 49673.6219147484
400000 52077.2042497705
450000 54242.8768105002
500000 56213.642853181
550000 58132.9605723631
600000 59861.4426659541
650000 61410.1953564462
700000 62744.7917243869
750000 63986.0761941707
800000 65136.6856408255
850000 66206.7922347813
900000 67229.1468970997
950000 68216.8425017421
1000000 69161.5559866314
};
\addlegendentry{LDP-OLS}

\addplot [very thick, LDP-UCB]
table {%
0 1.24689869641448
50000 42168.9027568265
100000 84067.804684745
150000 126016.545769258
200000 167611.50584841
250000 209108.283508212
300000 250367.978265306
350000 291471.842492651
400000 332468.550080485
450000 373235.598863811
500000 413958.702386055
550000 454634.218740691
600000 494863.816360301
650000 535164.242692774
700000 575473.773523538
750000 615571.620667073
800000 655050.069693577
850000 694722.744302588
900000 733859.474460072
950000 772892.788740463
1000000 812100.618596293
};
\addlegendentry{LDP-UCB}

\addplot [very thick, LDP-GLOC, dotted]
table {%
0 1.37205611649629
50000 28542.2188626971
100000 45928.5946075248
150000 59367.2126844073
200000 69790.4595894419
250000 79413.2394625162
300000 87897.7587883054
350000 95080.4349912887
400000 102060.845238596
450000 108847.13271751
500000 115366.335799206
550000 121410.399693512
600000 127006.780161423
650000 132232.488188027
700000 137259.38386048
750000 142021.215996083
800000 146549.244724071
850000 150980.270908672
900000 155150.510815638
950000 159269.055674919
1000000 163327.54496201
};
\addlegendentry{LDP-GLOC}


==> simulation_multi_epsilon_5.tex <==
\nextgroupplot[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
tick align=outside,
tick pos=left,
title={Multiple ($\varepsilon=5$, $K=3$, $d=2$)},
x grid style={white!80!black},
grid = both,
grid style={line width=.1pt, draw=gray!10},
xlabel={Time},
yshift=-2.0cm,
xmin=-50000, xmax=1050000,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymin=-19995.2410288951, ymax=419901.826740606,
ytick style={color=white!15!black}
]
\path [draw=LDP-SGD, fill=LDP-SGD, opacity=0.2]
(axis cs:0,0.467634262579497)
--(axis cs:0,0.0802333549979595)
--(axis cs:50000,8353.38518148984)
--(axis cs:100000,9386.9717497829)
--(axis cs:150000,9913.28558256372)
--(axis cs:200000,10272.9798055563)
--(axis cs:250000,10551.6811456042)
--(axis cs:300000,10759.9778968804)
--(axis cs:350000,10948.1544660464)
--(axis cs:400000,11140.6640595209)
--(axis cs:450000,11315.802937243)
--(axis cs:500000,11468.5364803599)
--(axis cs:550000,11603.2525875322)
--(axis cs:600000,11724.502015115)
--(axis cs:650000,11832.479169173)
--(axis cs:700000,11926.182775953)
--(axis cs:750000,12016.7966476891)
--(axis cs:800000,12102.4305748506)
--(axis cs:850000,12184.2949665864)
--(axis cs:900000,12266.7961076623)
--(axis cs:950000,12348.4206224923)
--(axis cs:1000000,12427.1229051186)
--(axis cs:1000000,13806.6611857594)
--(axis cs:1000000,13806.6611857594)
--(axis cs:950000,13689.5521030883)
--(axis cs:900000,13566.9027210521)
--(axis cs:850000,13441.6319534587)
--(axis cs:800000,13319.1105216754)
--(axis cs:750000,13198.766456269)
--(axis cs:700000,13078.2390865154)
--(axis cs:650000,12953.3301046106)
--(axis cs:600000,12822.9672369234)
--(axis cs:550000,12676.6082080297)
--(axis cs:500000,12513.7250708383)
--(axis cs:450000,12330.7000397035)
--(axis cs:400000,12123.1291957949)
--(axis cs:350000,11904.5229233989)
--(axis cs:300000,11658.024360039)
--(axis cs:250000,11371.5937234519)
--(axis cs:200000,11056.7572471544)
--(axis cs:150000,10687.0938732727)
--(axis cs:100000,10199.7308628785)
--(axis cs:50000,9261.46512162642)
--(axis cs:0,0.467634262579497)
--cycle;

\path [draw=LDP-OLS, fill=LDP-OLS, opacity=0.2]
(axis cs:0,0.467634262579497)
--(axis cs:0,0.0802333549979595)
--(axis cs:50000,3823.57720292568)
--(axis cs:100000,4288.01554932638)
--(axis cs:150000,4611.51505697347)
--(axis cs:200000,4884.09035068594)
--(axis cs:250000,5071.84143251424)
--(axis cs:300000,5229.13747486532)
--(axis cs:350000,5371.07458967119)
--(axis cs:400000,5498.93110382188)
--(axis cs:450000,5600.28994310651)
--(axis cs:500000,5696.80530546571)
--(axis cs:550000,5784.55558558658)
--(axis cs:600000,5867.06008109011)
--(axis cs:650000,5945.86467396601)
--(axis cs:700000,6022.42991995871)
--(axis cs:750000,6091.26171686744)
--(axis cs:800000,6160.35668429411)
--(axis cs:850000,6226.53041411381)
--(axis cs:900000,6287.08210448889)
--(axis cs:950000,6345.84109507274)
--(axis cs:1000000,6403.62795636472)
--(axis cs:1000000,6517.87063831067)
--(axis cs:1000000,6517.87063831067)
--(axis cs:950000,6468.69739219602)
--(axis cs:900000,6418.85383614546)
--(axis cs:850000,6365.25805612939)
--(axis cs:800000,6306.83767279966)
--(axis cs:750000,6245.78753083118)
--(axis cs:700000,6182.48751737477)
--(axis cs:650000,6112.96865733049)
--(axis cs:600000,6040.54730054067)
--(axis cs:550000,5963.129442723)
--(axis cs:500000,5875.61071869932)
--(axis cs:450000,5782.22642580371)
--(axis cs:400000,5679.64962468353)
--(axis cs:350000,5558.06590198185)
--(axis cs:300000,5430.28097819474)
--(axis cs:250000,5284.63788093073)
--(axis cs:200000,5132.29760085651)
--(axis cs:150000,4912.41161972187)
--(axis cs:100000,4646.73017212276)
--(axis cs:50000,4202.09795460439)
--(axis cs:0,0.467634262579497)
--cycle;

\path [draw=LDP-UCB, fill=LDP-UCB, opacity=0.2]
(axis cs:0,2.12529746220998)
--(axis cs:0,0.368499930618979)
--(axis cs:50000,38911.4184615233)
--(axis cs:100000,73950.5119205228)
--(axis cs:150000,104736.471396422)
--(axis cs:200000,132340.213296107)
--(axis cs:250000,156565.42874902)
--(axis cs:300000,179731.669217303)
--(axis cs:350000,200969.636324497)
--(axis cs:400000,220199.586633745)
--(axis cs:450000,238348.072357921)
--(axis cs:500000,255265.076761848)
--(axis cs:550000,271671.873657519)
--(axis cs:600000,287414.98622474)
--(axis cs:650000,302592.40791461)
--(axis cs:700000,317878.550738922)
--(axis cs:750000,331996.699786118)
--(axis cs:800000,346901.121455719)
--(axis cs:850000,360418.424879259)
--(axis cs:900000,374012.507243117)
--(axis cs:950000,387122.307615996)
--(axis cs:1000000,400361.128602612)
--(axis cs:1000000,413375.166166872)
--(axis cs:1000000,413375.166166872)
--(axis cs:950000,399906.505478356)
--(axis cs:900000,386558.892286362)
--(axis cs:850000,372459.015370335)
--(axis cs:800000,358056.701728648)
--(axis cs:750000,343322.74864129)
--(axis cs:700000,328678.860365381)
--(axis cs:650000,312853.8737914)
--(axis cs:600000,296933.774042004)
--(axis cs:550000,280662.634910609)
--(axis cs:500000,264103.251789717)
--(axis cs:450000,246507.019613921)
--(axis cs:400000,228131.481923078)
--(axis cs:350000,208487.296582943)
--(axis cs:300000,187080.958304393)
--(axis cs:250000,163763.760448828)
--(axis cs:200000,138501.488464758)
--(axis cs:150000,109844.070665208)
--(axis cs:100000,77712.6165015263)
--(axis cs:50000,40972.9475381308)
--(axis cs:0,2.12529746220998)
--cycle;

\path [draw=LDP-GLOC, fill=LDP-GLOC, opacity=0.2]
(axis cs:0,2.20989277894766)
--(axis cs:0,0.534219454044908)
--(axis cs:50000,10656.8401713886)
--(axis cs:100000,13312.1751046714)
--(axis cs:150000,15252.7512818403)
--(axis cs:200000,16715.3124019101)
--(axis cs:250000,17803.8537677084)
--(axis cs:300000,18648.2538986814)
--(axis cs:350000,19365.8085371831)
--(axis cs:400000,19969.7747657892)
--(axis cs:450000,20513.4502658715)
--(axis cs:500000,21018.004731872)
--(axis cs:550000,21505.0389302331)
--(axis cs:600000,21957.5069784118)
--(axis cs:650000,22375.4414325405)
--(axis cs:700000,22745.7759249716)
--(axis cs:750000,23097.0568150882)
--(axis cs:800000,23437.4148486493)
--(axis cs:850000,23750.8980410131)
--(axis cs:900000,24048.1688693876)
--(axis cs:950000,24332.6884984327)
--(axis cs:1000000,24604.4460297267)
--(axis cs:1000000,26191.4875135197)
--(axis cs:1000000,26191.4875135197)
--(axis cs:950000,25840.1917561616)
--(axis cs:900000,25474.9312689511)
--(axis cs:850000,25095.2537883902)
--(axis cs:800000,24699.2913242205)
--(axis cs:750000,24273.7609310788)
--(axis cs:700000,23841.2574381578)
--(axis cs:650000,23373.7032833307)
--(axis cs:600000,22856.0155392706)
--(axis cs:550000,22307.6758213803)
--(axis cs:500000,21732.7084105595)
--(axis cs:450000,21143.9231363581)
--(axis cs:400000,20529.627166881)
--(axis cs:350000,19829.8785947544)
--(axis cs:300000,18969.8142513712)
--(axis cs:250000,18022.7985044591)
--(axis cs:200000,16944.030215667)
--(axis cs:150000,15651.9479933434)
--(axis cs:100000,13860.4547761932)
--(axis cs:50000,11196.6122102315)
--(axis cs:0,2.20989277894766)
--cycle;


\addplot [very thick, LDP-SGD, mark = x]
table {%
0 0.273933808788728
50000 8807.42515155813
100000 9793.35130633068
150000 10300.1897279182
200000 10664.8685263553
250000 10961.6374345281
300000 11209.0011284597
350000 11426.3386947226
400000 11631.8966276579
450000 11823.2514884733
500000 11991.1307755991
550000 12139.930397781
600000 12273.7346260192
650000 12392.9046368918
700000 12502.2109312342
750000 12607.781551979
800000 12710.770548263
850000 12812.9634600225
900000 12916.8494143572
950000 13018.9863627903
1000000 13116.892045439
};

\addplot [very thick, LDP-OLS, mark = |]
table {%
0 0.273933808788728
50000 4012.83757876504
100000 4467.37286072457
150000 4761.96333834767
200000 5008.19397577122
250000 5178.23965672249
300000 5329.70922653003
350000 5464.57024582652
400000 5589.2903642527
450000 5691.25818445511
500000 5786.20801208252
550000 5873.84251415479
600000 5953.80369081539
650000 6029.41666564825
700000 6102.45871866674
750000 6168.52462384931
800000 6233.59717854689
850000 6295.8942351216
900000 6352.96797031718
950000 6407.26924363438
1000000 6460.74929733769
};

\addplot [very thick, LDP-UCB]
table {%
0 1.24689869641448
50000 39942.182999827
100000 75831.5642110246
150000 107290.271030815
200000 135420.850880432
250000 160164.594598924
300000 183406.313760848
350000 204728.46645372
400000 224165.534278412
450000 242427.545985921
500000 259684.164275783
550000 276167.254284064
600000 292174.380133372
650000 307723.140853005
700000 323278.705552151
750000 337659.724213704
800000 352478.911592184
850000 366438.720124797
900000 380285.699764739
950000 393514.406547176
1000000 406868.147384742
};

\addplot [very thick, LDP-GLOC, dotted]
table {%
0 1.37205611649629
50000 10926.72619081
100000 13586.3149404323
150000 15452.3496375919
200000 16829.6713087885
250000 17913.3261360838
300000 18809.0340750263
350000 19597.8435659687
400000 20249.7009663351
450000 20828.6867011148
500000 21375.3565712158
550000 21906.3573758067
600000 22406.7612588412
650000 22874.5723579356
700000 23293.5166815647
750000 23685.4088730835
800000 24068.3530864349
850000 24423.0759147016
900000 24761.5500691694
950000 25086.4401272971
1000000 25397.9667716232
};


==> simulation_single_epsilon_1.tex <==
\nextgroupplot[
axis line style={white!15!black},
tick align=outside,
tick pos=left,
title={Single ($\varepsilon=1$, $K=10$, $d=2$)},
grid = both,
grid style={line width=.1pt, draw=gray!10},
x grid style={white!80!black},
xlabel={Time},
xmin=-50000, xmax=1050000,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Cumulative Regret},
ymin=-12433.5235241255, ymax=261114.303731733,
ytick style={color=white!15!black}
]
\path [draw=LDP-OLS, fill=LDP-OLS, opacity=0.2]
(axis cs:0,1.17496314832805)
--(axis cs:0,0.53094356349057)
--(axis cs:50000,8911.857626639)
--(axis cs:100000,10681.6290743812)
--(axis cs:150000,11611.0102294297)
--(axis cs:200000,12797.9365552629)
--(axis cs:250000,14197.8846379262)
--(axis cs:300000,16087.3794052362)
--(axis cs:350000,17117.5277751548)
--(axis cs:400000,18142.345842898)
--(axis cs:450000,19176.8989090917)
--(axis cs:500000,20050.2572696246)
--(axis cs:550000,20758.6627792674)
--(axis cs:600000,21279.6527930595)
--(axis cs:650000,21801.9382604267)
--(axis cs:700000,22460.4163156728)
--(axis cs:750000,23100.5891530624)
--(axis cs:800000,23678.5299662925)
--(axis cs:850000,24266.033329355)
--(axis cs:900000,24751.7873719924)
--(axis cs:950000,25131.8199632651)
--(axis cs:1000000,25542.3969780231)
--(axis cs:1000000,47280.8576838579)
--(axis cs:1000000,47280.8576838579)
--(axis cs:950000,46187.6225715084)
--(axis cs:900000,45019.3707251174)
--(axis cs:850000,43689.9482202512)
--(axis cs:800000,41935.7690462056)
--(axis cs:750000,40323.5007023989)
--(axis cs:700000,38958.1160442285)
--(axis cs:650000,37791.276926753)
--(axis cs:600000,36680.6900800024)
--(axis cs:550000,35718.4547149586)
--(axis cs:500000,34673.7932285728)
--(axis cs:450000,33276.2586222383)
--(axis cs:400000,31535.1159328539)
--(axis cs:350000,30176.7813481314)
--(axis cs:300000,28978.9714553352)
--(axis cs:250000,27012.0168061799)
--(axis cs:200000,25177.2400481828)
--(axis cs:150000,22885.5529531949)
--(axis cs:100000,19731.3406880756)
--(axis cs:50000,12099.8042129515)
--(axis cs:0,1.17496314832805)
--cycle;

\path [draw=LDP-SGD, fill=LDP-SGD, opacity=0.2]
(axis cs:0,1.09638466638795)
--(axis cs:0,0.543759165221315)
--(axis cs:50000,570.891005947557)
--(axis cs:100000,722.342019541431)
--(axis cs:150000,793.68164540546)
--(axis cs:200000,840.033541937025)
--(axis cs:250000,871.242529949309)
--(axis cs:300000,895.001291963249)
--(axis cs:350000,917.201836655282)
--(axis cs:400000,936.927728782012)
--(axis cs:450000,953.517301737955)
--(axis cs:500000,967.308771688068)
--(axis cs:550000,980.087132686345)
--(axis cs:600000,991.894555062497)
--(axis cs:650000,1002.34474680322)
--(axis cs:700000,1011.32830018517)
--(axis cs:750000,1019.92972559934)
--(axis cs:800000,1027.83737076233)
--(axis cs:850000,1035.0750427735)
--(axis cs:900000,1042.56052899592)
--(axis cs:950000,1050.19990594523)
--(axis cs:1000000,1057.04597283209)
--(axis cs:1000000,2222.51258725642)
--(axis cs:1000000,2222.51258725642)
--(axis cs:950000,2213.85933217311)
--(axis cs:900000,2204.3087234015)
--(axis cs:850000,2193.98111676739)
--(axis cs:800000,2183.85368435121)
--(axis cs:750000,2173.26812791758)
--(axis cs:700000,2161.80604833824)
--(axis cs:650000,2149.18994284767)
--(axis cs:600000,2134.455950947)
--(axis cs:550000,2116.62316199331)
--(axis cs:500000,2095.87700753204)
--(axis cs:450000,2073.61767452462)
--(axis cs:400000,2047.85702122703)
--(axis cs:350000,2016.9270837583)
--(axis cs:300000,1980.28502734185)
--(axis cs:250000,1935.61011448218)
--(axis cs:200000,1877.32907724761)
--(axis cs:150000,1787.25798568876)
--(axis cs:100000,1643.13075880036)
--(axis cs:50000,1321.38821163822)
--(axis cs:0,1.09638466638795)
--cycle;

\path [draw=LDP-UCB, fill=LDP-UCB, opacity=0.2]
(axis cs:0,1.30896491330699)
--(axis cs:0,0.735637056259865)
--(axis cs:50000,18723.0991969905)
--(axis cs:100000,30836.4002979167)
--(axis cs:150000,41999.922365357)
--(axis cs:200000,53562.9154515731)
--(axis cs:250000,65106.2419359291)
--(axis cs:300000,77735.6764205137)
--(axis cs:350000,88040.953112523)
--(axis cs:400000,100184.773246821)
--(axis cs:450000,112011.352765418)
--(axis cs:500000,123293.436176066)
--(axis cs:550000,134458.948417694)
--(axis cs:600000,144957.54431717)
--(axis cs:650000,157079.289308013)
--(axis cs:700000,167973.549928965)
--(axis cs:750000,179666.326577457)
--(axis cs:800000,191436.674607417)
--(axis cs:850000,201690.901187215)
--(axis cs:900000,214514.292322963)
--(axis cs:950000,226114.002542481)
--(axis cs:1000000,238306.544625678)
--(axis cs:1000000,248680.430424808)
--(axis cs:1000000,248680.430424808)
--(axis cs:950000,236520.31158374)
--(axis cs:900000,224332.171230755)
--(axis cs:850000,212743.603886038)
--(axis cs:800000,201893.091462969)
--(axis cs:750000,190305.587319662)
--(axis cs:700000,179447.569999559)
--(axis cs:650000,167566.540121866)
--(axis cs:600000,155312.756598126)
--(axis cs:550000,144179.347396513)
--(axis cs:500000,131910.736222671)
--(axis cs:450000,119085.207132563)
--(axis cs:400000,106238.141612846)
--(axis cs:350000,94031.7049950568)
--(axis cs:300000,83453.4008334569)
--(axis cs:250000,70876.4987782088)
--(axis cs:200000,57995.4042716485)
--(axis cs:150000,45357.4367624308)
--(axis cs:100000,34300.0673695961)
--(axis cs:50000,21826.8051635962)
--(axis cs:0,1.30896491330699)
--cycle;

\path [draw=LDP-GLOC, fill=LDP-GLOC, opacity=0.2]
(axis cs:0,1.28738126786034)
--(axis cs:0,0.468623868066002)
--(axis cs:50000,7266.34148097062)
--(axis cs:100000,11170.9499409204)
--(axis cs:150000,13646.6677085602)
--(axis cs:200000,15552.1127765264)
--(axis cs:250000,17453.4735962431)
--(axis cs:300000,19326.9740148749)
--(axis cs:350000,21079.6896546507)
--(axis cs:400000,22849.7293505851)
--(axis cs:450000,24570.3594992633)
--(axis cs:500000,26101.5166259511)
--(axis cs:550000,27578.1653833511)
--(axis cs:600000,28981.9310208195)
--(axis cs:650000,30339.8025591572)
--(axis cs:700000,31648.2003745756)
--(axis cs:750000,32943.5285228786)
--(axis cs:800000,34218.1619246245)
--(axis cs:850000,35485.9904262026)
--(axis cs:900000,36765.4241449095)
--(axis cs:950000,38031.0550094859)
--(axis cs:1000000,39289.6598001303)
--(axis cs:1000000,90661.7378666631)
--(axis cs:1000000,90661.7378666631)
--(axis cs:950000,87319.5929592828)
--(axis cs:900000,83920.5739527844)
--(axis cs:850000,80538.7547306277)
--(axis cs:800000,77164.6906245272)
--(axis cs:750000,73820.8336558398)
--(axis cs:700000,70406.1907741128)
--(axis cs:650000,66960.027527177)
--(axis cs:600000,63353.6717143959)
--(axis cs:550000,59653.4367801305)
--(axis cs:500000,55799.8736673383)
--(axis cs:450000,51973.2008847555)
--(axis cs:400000,47984.3758433257)
--(axis cs:350000,44142.009344864)
--(axis cs:300000,40036.1261160023)
--(axis cs:250000,35660.7135445698)
--(axis cs:200000,30944.0048231188)
--(axis cs:150000,25965.0994479876)
--(axis cs:100000,19905.1919565386)
--(axis cs:50000,13055.4026512351)
--(axis cs:0,1.28738126786034)
--cycle;

\addplot [very thick, LDP-OLS, mark = |]
table {%
0 0.85295335590931
50000 10505.8309197953
100000 15206.4848812284
150000 17248.2815913123
200000 18987.5883017229
250000 20604.9507220531
300000 22533.1754302857
350000 23647.1545616431
400000 24838.730887876
450000 26226.578765665
500000 27362.0252490987
550000 28238.558747113
600000 28980.171436531
650000 29796.6075935898
700000 30709.2661799506
750000 31712.0449277307
800000 32807.149506249
850000 33977.9907748031
900000 34885.5790485549
950000 35659.7212673868
1000000 36411.6273309405
};
\addplot [very thick, LDP-SGD, mark = x]
table {%
0 0.820071915804631
50000 946.139608792889
100000 1182.7363891709
150000 1290.46981554711
200000 1358.68130959232
250000 1403.42632221575
300000 1437.64315965255
350000 1467.06446020679
400000 1492.39237500452
450000 1513.56748813129
500000 1531.59288961005
550000 1548.35514733983
600000 1563.17525300475
650000 1575.76734482544
700000 1586.5671742617
750000 1596.59892675846
800000 1605.84552755677
850000 1614.52807977044
900000 1623.43462619871
950000 1632.02961905917
1000000 1639.77928004425
};
\addplot [very thick, LDP-UCB]
table {%
0 1.02230098478343
50000 20274.9521802933
100000 32568.2338337564
150000 43678.6795638939
200000 55779.1598616108
250000 67991.370357069
300000 80594.5386269853
350000 91036.3290537899
400000 103211.457429833
450000 115548.279948991
500000 127602.086199369
550000 139319.147907103
600000 150135.150457648
650000 162322.91471494
700000 173710.559964262
750000 184985.95694856
800000 196664.883035193
850000 207217.252536627
900000 219423.231776859
950000 231317.15706311
1000000 243493.487525243
};
\addplot [very thick, LDP-GLOC, dotted]
table {%
0 0.878002567963171
50000 10160.8720661029
100000 15538.0709487295
150000 19805.8835782739
200000 23248.0587998226
250000 26557.0935704064
300000 29681.5500654386
350000 32610.8494997574
400000 35417.0525969554
450000 38271.7801920094
500000 40950.6951466447
550000 43615.8010817408
600000 46167.8013676077
650000 48649.9150431671
700000 51027.1955743442
750000 53382.1810893592
800000 55691.4262745759
850000 58012.3725784151
900000 60342.999048847
950000 62675.3239843844
1000000 64975.6988333967
};

==> simulation_single_epsilon_5.tex <==
\nextgroupplot[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.2,-0.2)},
  anchor=north west,
  legend columns = 4,
},
yshift=-2.0cm,
tick align=outside,
tick pos=left,
title={Single ($\varepsilon=5$, $K=10$, $d=2$)},
grid = both,
grid style={line width=.1pt, draw=gray!10},
x grid style={white!80!black},
ylabel={Cumulative Regret},
xlabel={Time},
xmin=-50000, xmax=1050000,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymin=-11177.8858834161, ymax=234728.913276835,
ytick style={color=white!15!black}
]
\path [draw=LDP-OLS, fill=LDP-OLS, opacity=0.2]
(axis cs:0,1.17496314832805)
--(axis cs:0,0.53094356349057)
--(axis cs:50000,1525.20399221815)
--(axis cs:100000,1798.55708920632)
--(axis cs:150000,1934.24698852848)
--(axis cs:200000,2092.95098508908)
--(axis cs:250000,2235.79069772561)
--(axis cs:300000,2397.37328354462)
--(axis cs:350000,2493.38955791937)
--(axis cs:400000,2577.95218258041)
--(axis cs:450000,2652.49754212529)
--(axis cs:500000,2719.14460961354)
--(axis cs:550000,2771.97588196173)
--(axis cs:600000,2808.2792305601)
--(axis cs:650000,2843.50345498957)
--(axis cs:700000,2881.42379322285)
--(axis cs:750000,2917.923199902)
--(axis cs:800000,2953.83684794168)
--(axis cs:850000,2994.48280778602)
--(axis cs:900000,3028.05508350969)
--(axis cs:950000,3052.76262255479)
--(axis cs:1000000,3076.90953849643)
--(axis cs:1000000,4907.50334048827)
--(axis cs:1000000,4907.50334048827)
--(axis cs:950000,4845.66882130827)
--(axis cs:900000,4776.21269194282)
--(axis cs:850000,4695.24986628202)
--(axis cs:800000,4592.23881903717)
--(axis cs:750000,4496.07554625205)
--(axis cs:700000,4412.96448608467)
--(axis cs:650000,4344.21754837926)
--(axis cs:600000,4282.76859512581)
--(axis cs:550000,4224.37655986181)
--(axis cs:500000,4154.20327483038)
--(axis cs:450000,4062.74893055593)
--(axis cs:400000,3956.42396312989)
--(axis cs:350000,3847.81765164593)
--(axis cs:300000,3735.75492554108)
--(axis cs:250000,3561.6925057206)
--(axis cs:200000,3365.81857800876)
--(axis cs:150000,3104.39191356369)
--(axis cs:100000,2796.83526567078)
--(axis cs:50000,2157.06252164407)
--(axis cs:0,1.17496314832805)
--cycle;

\path [draw=LDP-SGD, fill=LDP-SGD, opacity=0.2]
(axis cs:0,1.09638466638795)
--(axis cs:0,0.543759165221315)
--(axis cs:50000,127.324651601673)
--(axis cs:100000,150.302924266153)
--(axis cs:150000,168.843048784811)
--(axis cs:200000,178.687061458077)
--(axis cs:250000,185.24323948507)
--(axis cs:300000,189.795447666265)
--(axis cs:350000,192.528618925965)
--(axis cs:400000,194.600152695353)
--(axis cs:450000,196.287781889274)
--(axis cs:500000,197.87266597442)
--(axis cs:550000,199.639730452831)
--(axis cs:600000,201.114683073938)
--(axis cs:650000,202.530482202441)
--(axis cs:700000,203.730216653951)
--(axis cs:750000,204.944444881326)
--(axis cs:800000,205.972166920118)
--(axis cs:850000,206.723135136591)
--(axis cs:900000,207.567220328681)
--(axis cs:950000,208.497260393734)
--(axis cs:1000000,209.314740546209)
--(axis cs:1000000,431.437336773124)
--(axis cs:1000000,431.437336773124)
--(axis cs:950000,425.834802696294)
--(axis cs:900000,419.63100159833)
--(axis cs:850000,412.723883208139)
--(axis cs:800000,404.492771175548)
--(axis cs:750000,396.563924236662)
--(axis cs:700000,387.584500314739)
--(axis cs:650000,377.743475659073)
--(axis cs:600000,367.461954033456)
--(axis cs:550000,357.175789574598)
--(axis cs:500000,346.429569453617)
--(axis cs:450000,336.005574978513)
--(axis cs:400000,325.939490800127)
--(axis cs:350000,314.216493567569)
--(axis cs:300000,303.767549507932)
--(axis cs:250000,290.167677432203)
--(axis cs:200000,275.38999451799)
--(axis cs:150000,259.073059989899)
--(axis cs:100000,237.359237237182)
--(axis cs:50000,209.811694254126)
--(axis cs:0,1.09638466638795)
--cycle;

\path [draw=LDP-UCB, fill=LDP-UCB, opacity=0.2]
(axis cs:0,1.14233427637295)
--(axis cs:0,0.489364752756732)
--(axis cs:50000,12243.3333029588)
--(axis cs:100000,23358.3947897985)
--(axis cs:150000,34404.3660322746)
--(axis cs:200000,45395.1430348452)
--(axis cs:250000,56393.8029058038)
--(axis cs:300000,67700.5535606255)
--(axis cs:350000,78537.2938698767)
--(axis cs:400000,89695.2482523333)
--(axis cs:450000,100786.761915066)
--(axis cs:500000,111682.941630409)
--(axis cs:550000,122617.831240504)
--(axis cs:600000,133473.370174687)
--(axis cs:650000,144607.952401902)
--(axis cs:700000,155474.667835059)
--(axis cs:750000,166513.498120866)
--(axis cs:800000,177549.759499828)
--(axis cs:850000,188338.735718499)
--(axis cs:900000,199584.89403382)
--(axis cs:950000,210577.559497858)
--(axis cs:1000000,221704.792288175)
--(axis cs:1000000,223551.173307503)
--(axis cs:1000000,223551.173307503)
--(axis cs:950000,212427.558769551)
--(axis cs:900000,201312.063080071)
--(axis cs:850000,190341.545465381)
--(axis cs:800000,179473.580847278)
--(axis cs:750000,168456.756140686)
--(axis cs:700000,157559.649266023)
--(axis cs:650000,146502.065228554)
--(axis cs:600000,135337.683060761)
--(axis cs:550000,124381.09117418)
--(axis cs:500000,113190.629909388)
--(axis cs:450000,101896.364894468)
--(axis cs:400000,90622.002780978)
--(axis cs:350000,79445.1038399127)
--(axis cs:300000,68586.8660991739)
--(axis cs:250000,57390.0139275508)
--(axis cs:200000,46063.6594920721)
--(axis cs:150000,34829.4348209244)
--(axis cs:100000,23801.822651507)
--(axis cs:50000,12671.8230057853)
--(axis cs:0,1.14233427637295)
--cycle;

\path [draw=LDP-GLOC, fill=LDP-GLOC, opacity=0.2]
(axis cs:0,1.28738126786034)
--(axis cs:0,0.468623868066002)
--(axis cs:50000,8527.9136471728)
--(axis cs:100000,11682.8929735662)
--(axis cs:150000,13933.2947544109)
--(axis cs:200000,15784.3841360491)
--(axis cs:250000,17381.9262847455)
--(axis cs:300000,18763.6750223947)
--(axis cs:350000,19980.3401693272)
--(axis cs:400000,21076.5938889422)
--(axis cs:450000,22067.4835482686)
--(axis cs:500000,22937.8256866257)
--(axis cs:550000,23716.0352662016)
--(axis cs:600000,24428.1021899339)
--(axis cs:650000,25099.0990487209)
--(axis cs:700000,25728.8969982249)
--(axis cs:750000,26321.664390679)
--(axis cs:800000,26872.7297617989)
--(axis cs:850000,27400.0900351474)
--(axis cs:900000,27903.6322030866)
--(axis cs:950000,28387.6512019345)
--(axis cs:1000000,28849.2617523694)
--(axis cs:1000000,45676.3252395966)
--(axis cs:1000000,45676.3252395966)
--(axis cs:950000,44920.0911933342)
--(axis cs:900000,44116.6057075526)
--(axis cs:850000,43279.7415411003)
--(axis cs:800000,42396.2352314826)
--(axis cs:750000,41477.6709400166)
--(axis cs:700000,40495.5445044525)
--(axis cs:650000,39459.2217648565)
--(axis cs:600000,38345.8978453826)
--(axis cs:550000,37157.8274955822)
--(axis cs:500000,35867.8142672028)
--(axis cs:450000,34410.8510734493)
--(axis cs:400000,32740.9584186793)
--(axis cs:350000,30888.785813238)
--(axis cs:300000,28894.1585468094)
--(axis cs:250000,26649.4250678469)
--(axis cs:200000,24100.1150027854)
--(axis cs:150000,21194.5996161177)
--(axis cs:100000,17720.5410571305)
--(axis cs:50000,12836.2072952315)
--(axis cs:0,1.28738126786034)
--cycle;

\addplot [very thick, LDP-OLS, mark = |]
table {%
0 0.85295335590931
50000 1841.13325693111
100000 2297.69617743855
150000 2519.31945104609
200000 2729.38478154892
250000 2898.74160172311
300000 3066.56410454285
350000 3170.60360478265
400000 3267.18807285515
450000 3357.62323634061
500000 3436.67394222196
550000 3498.17622091177
600000 3545.52391284296
650000 3593.86050168442
700000 3647.19413965376
750000 3706.99937307702
800000 3773.03783348943
850000 3844.86633703402
900000 3902.13388772625
950000 3949.21572193153
1000000 3992.20643949235
};

\addplot [very thick, LDP-SGD, mark = x]
table {%
0 0.820071915804631
50000 168.568172927899
100000 193.831080751667
150000 213.958054387355
200000 227.038527988033
250000 237.705458458637
300000 246.781498587099
350000 253.372556246767
400000 260.26982174774
450000 266.146678433893
500000 272.151117714018
550000 278.407760013715
600000 284.288318553697
650000 290.136978930757
700000 295.657358484345
750000 300.754184558994
800000 305.232469047833
850000 309.723509172365
900000 313.599110963505
950000 317.166031545014
1000000 320.376038659666
};

\addplot [very thick, LDP-UCB]
table {%
0 0.815849514564842
50000 12457.578154372
100000 23580.1087206528
150000 34616.9004265995
200000 45729.4012634587
250000 56891.9084166773
300000 68143.7098298997
350000 78991.1988548947
400000 90158.6255166557
450000 101341.563404767
500000 112436.785769899
550000 123499.461207342
600000 134405.526617724
650000 145555.008815228
700000 156517.158550541
750000 167485.127130776
800000 178511.670173553
850000 189340.14059194
900000 200448.478556946
950000 211502.559133704
1000000 222627.982797839
};

\addplot [very thick, LDP-GLOC, dotted]
table {%
0 0.878002567963171
50000 10682.0604712021
100000 14701.7170153483
150000 17563.9471852643
200000 19942.2495694172
250000 22015.6756762962
300000 23828.9167846021
350000 25434.5629912826
400000 26908.7761538107
450000 28239.167310859
500000 29402.8199769143
550000 30436.9313808919
600000 31387.0000176583
650000 32279.1604067887
700000 33112.2207513387
750000 33899.6676653478
800000 34634.4824966407
850000 35339.9157881239
900000 36010.1189553196
950000 36653.8711976344
1000000 37262.793495983
};

